ShyLU node: On-node Scalable Solvers and Preconditioners Recent Progresses and Current Performance

ShyLU-node is an open-source software package that implements linear solvers and preconditioners on shared-memory multicore CPUs or on a GPU. It is part of the Trilinos software framework and designed to provide a robust and efficient solution of large-scale linear systems from real-world applications on the current and emerging computers. In this paper, we discuss two sparse direct solvers, Basker and Tacho, and an algebraic preconditioner, FastILU, in ShyLU-node package. These ShyLU solvers and preconditioner can be used as a stand-alone global problem solver, as a local subdomain solver for domain decomposition (DD) preconditioner, or as the coarse-problem solver in algebraic multi-grid preconditioner. We present performance results with the sparse direct solvers for real application problems, namely, Basker for Xyce Circuit Simulations and Tacho for Albany Land-Ice Simulation of Antarctica. FastILU has been also used in real-world applications, but in this paper, we illustrate its performance using 3D model problems.

==> codes/amesos2.tex <==

%\begin{figure*}%[t]
%\scriptsize
%\centerline{
%\subfloat[Amesos2.\label{fig:amesos2}]{
\begin{lstlisting}[
  language=C++,
  %numbers=left,
  frame=single,
  %caption={Amesos2 interface.},
  label={lst:amesos2},
  linewidth=.45\textwidth
] 
// Read Matrix
auto comm = Tpetra::getDefaultComm();  
auto A = Tpetra::MatrixMarket::Reader<MAT>
               ::readSparseFile(filename, comm);
  
// Constructor Solver from Factory
auto solver = Amesos2::create<MAT,MV>(solvername);
  
// Symbolic Factorization
solver->setMatrix (A);
solver->symbolic ();
  
// Numeric Factorization
solver->setMatrix (A);
solver->numeric ();
  
// Solve
RCP<MV> X = rcp(new MV(A->getDomainMap(),numVectors)),
        B = rcp(new MV(A->getRangeMap(),numVectors));
B->randomize();
solver->solve(X, B);
\end{lstlisting}
%}
%}
%\end{figure*}

==> codes/tacho.tex <==
%\begin{figure*}%[t]
\scriptsize
\begin{lstlisting}[
  language=C++,
  %numbers=left,
  frame=single,
  %caption={Tacho interface.},
  label={lst:tacho},
  linewidth=.45\textwidth
]
/// read a sparse matrix
CrsMatrixBaseTypeHost A;
Tacho::MatrixMarket<value_type>::read(filefame, A);
    
// perform symbolic factorization
solver.analyze(A.NumRows(), A.RowPtr(), A.Cols());
solver.initialize();
    
// perform numberical factorization
Kokkos::deep_copy(values_on_device, A.Values());        
solver.factorize(values_on_device);
    
// perform solve
DenseMultiVectorType b("b", A.NumRows(), nrhs), // rhs 
                     x("x", A.NumRows(), nrhs), // solution
                     t("t", A.NumRows(), nrhs); // workspace
Kokkos::fill_random(b, random, value_type(1));
solver.solve(x, b, t);
\end{lstlisting}
%\end{figure*}
